Witnessing Wigner Negativity

Negativity of the Wigner function is arguably one of the most striking non-classical features of quantum states. Beyond its fundamental relevance, it is also a necessary resource for quantum speedup with continuous variables. As quantum technologies emerge, the need to identify and characterize the resources which provide an advantage over existing classical technologies becomes more pressing. Here we derive witnesses for Wigner negativity of single-mode and multimode quantum states, based on fidelities with Fock states, which can be reliably measured using standard detection setups. They possess a threshold expectation value indicating whether the measured state has a negative Wigner function. Moreover, the amount of violation provides an operational quantification of Wigner negativity. We phrase the problem of finding the threshold values for our witnesses as an infinite-dimensional linear optimisation problem. By relaxing and restricting the corresponding linear programs, we derive two converging hierarchies of semidefinite programs, which provide numerical sequences of increasingly tighter upper and lower bounds for the threshold values. We further show that our witnesses form a complete family - each Wigner negative state is detected by at least one witness - thus providing a reliable method for experimentally witnessing Wigner negativity of quantum states from few measurements. From a foundational perspective, our findings provide insights on the set of positive Wigner functions which still lacks a proper characterisation.

==> tikz/hierarchies.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath}
\usetikzlibrary{arrows,3d,shapes,calc,decorations.pathreplacing,decorations.markings,positioning,intersections,shapes.symbols,positioning}

\begin{document}
\centering

\begin{tikzpicture}[scale=0.56]

\node[inner sep=0pt] (A) at (-0.8,0) {};
\node[inner sep=0pt] (B) at (-0.8,8) {};
\node[inner sep=0pt] (C1) at (-0.8,1) {};
\node[inner sep=0pt] (C2) at (-0.8,4) {};
\node[inner sep=0pt] (C3) at (-0.8,7) {};

\draw[|-|] (-0.8,0) -- (-0.8,1);
\draw[-|] (-0.8,1) -- (-0.8,4);
\draw[-|] (-0.8,4) -- (-0.8,7);
\draw[-|] (-0.8,7) -- (-0.8,8);

\node[left] (zero) at (A) {0};
\node[left] (one) at (B) {1};
\node[left] (omegainf) at (C1) {$\omega_n^{m,\le}$};
\node[left] (omega) at (C2) {$\omega_n$};
\node[left] (omegasup) at (C3) {$\omega_n^{m,\ge}$};

\hypersetup{linkcolor=black}
%\node[inner sep=0pt] (SDPsup) at (2,7) {\Large (SDP$_n^{m,\ge}$)};
\node[inner sep=0pt] (SDPsup) at (2,7) {\Large \ref{prog:upperSDPn}};
%\node[inner sep=0pt] (D-SDPsup) at (9,7) {\Large (D-SDP$_n^{m,\ge}$)};
\node[inner sep=0pt] (D-SDPsup) at (9,7) {\Large \ref{prog:upperDSDPn}};

%\node[inner sep=0pt] (LP) at (2,4) {\Large (LP$_n$)};
\node[inner sep=0pt] (LP) at (2,4) {\Large \ref{prog:LP}};
%\node[inner sep=0pt] (D-LP) at (9,4) {\Large (D-LP$_n$)};
\node[inner sep=0pt] (D-LP) at (9,4) {\Large \ref{prog:DLP}};

%\node[inner sep=0pt] (SDPinf) at (2,1) {\Large (SDP$_n^{m,\le}$)};
\node[inner sep=0pt] (SDPinf) at (2,1) {\Large \ref{prog:lowerSDPn}};
%\node[inner sep=0pt] (D-SDPinf) at (9,1) {\Large (D-SDP$_n^{m,\le}$)};
\node[inner sep=0pt] (D-SDPinf) at (9,1) {\Large \ref{prog:lowerDSDPn}};
\hypersetup{linkcolor=cyan}


\node[inner sep=0pt] (eqsup) at ($.54*(SDPsup)+.46*(D-SDPsup)$) {$\substack{\text{Theorem}~\ref{th:sdupper} \\ =\joinrel=}$};

\node[inner sep=0pt] (eq) at ($.54*(LP)+.46*(D-LP)$) {$\substack{\text{Theorem}~\ref{th:sdLP} \\ =\joinrel=}$};

\node[inner sep=0pt] (eqinf) at ($.54*(SDPinf)+.46*(D-SDPinf)$) {$\substack{\text{Theorem}~\ref{th:sdlower} \\ =\joinrel=}$};

\node[inner sep=0pt] (CVlu) at ($.5*(SDPsup)+.5*(LP)$) {$\substack{\text{Theorem~\ref{th:upperCV}} \\\hspace{20pt} \big\downarrow m\rightarrow \infty}$};

\node[inner sep=0pt] (CVld) at ($.5*(SDPinf)+.5*(LP)$) {$\substack{\hspace{20pt} \big\uparrow m\rightarrow \infty \\ \text{Theorem~\ref{th:lowerCV}}}$};

\node[inner sep=0pt] (CVru) at ($.5*(D-SDPsup)+.5*(D-LP)$) {$\substack{\text{Theorem~\ref{th:upperCV}} \\\hspace{20pt} \big\downarrow m\rightarrow \infty}$};

\node[inner sep=0pt] (CVrd) at ($.5*(D-SDPinf)+.5*(D-LP)$) {$\substack{\hspace{20pt} \big\uparrow m\rightarrow \infty \\ \text{Theorem~\ref{th:lowerCV}}}$};

\end{tikzpicture}

\end{document}

==> tikz/hierarchiesmulti.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath}
\usetikzlibrary{arrows,3d,shapes,calc,decorations.pathreplacing,decorations.markings,positioning,intersections,shapes.symbols,positioning}

\begin{document}
\centering

\begin{tikzpicture}[scale=0.70]

\node[inner sep=0pt] (A) at (-0.8,0) {};
\node[inner sep=0pt] (B) at (-0.8,8) {};
\node[inner sep=0pt] (C1) at (-0.8,1) {};
\node[inner sep=0pt] (C2) at (-0.8,4) {};
\node[inner sep=0pt] (C3) at (-0.8,7) {};

\draw[|-|] (-0.8,0) -- (-0.8,1);
\draw[-|] (-0.8,1) -- (-0.8,4);
\draw[-|] (-0.8,4) -- (-0.8,7);
\draw[-|] (-0.8,7) -- (-0.8,8);

\node[left] (zero) at (A) {0};
\node[left] (one) at (B) {1};
\node[left] (omegainf) at (C1) {$\omega_{\bm n}^{m\bm1,\le}$};
\node[left] (omega) at (C2) {$\omega_{\bm n}$};
\node[left] (omegasup) at (C3) {$\omega_{\bm n}^{m\bm1,\ge}$};

\hypersetup{linkcolor=black}
%\node[inner sep=0pt] (SDPsup) at (2,7) {\Large (SDP$_n^{m,\ge}$)};
\node[inner sep=0pt] (SDPsup) at (2,7) {\Large \ref{prog:upperSDPnalt1_multiapp}};
%\node[inner sep=0pt] (D-SDPsup) at (9,7) {\Large (D-SDP$_n^{m,\ge}$)};
\node[inner sep=0pt] (D-SDPsup) at (9,7) {\Large \ref{prog:upperDSDPnalt1_multiapp}};

%\node[inner sep=0pt] (LP) at (2,4) {\Large (LP$_n$)};
\node[inner sep=0pt] (LP) at (2,4) {\Large \ref{prog:LP_multiapp}};
%\node[inner sep=0pt] (D-LP) at (9,4) {\Large (D-LP$_n$)};
\node[inner sep=0pt] (D-LP) at (9,4) {\Large \ref{prog:DLP_multiapp}};

%\node[inner sep=0pt] (SDPinf) at (2,1) {\Large (SDP$_n^{m,\le}$)};
\node[inner sep=0pt] (SDPinf) at (2,1) {\Large \ref{prog:lowerSDPnalt1_multiapp}};
%\node[inner sep=0pt] (D-SDPinf) at (9,1) {\Large (D-SDP$_n^{m,\le}$)};
\node[inner sep=0pt] (D-SDPinf) at (9,1) {\Large \ref{prog:lowerDSDPnalt1_multiapp}};
\hypersetup{linkcolor=cyan}


\node[inner sep=0pt] (eqsup) at ($.54*(SDPsup)+.46*(D-SDPsup)$) {$\substack{\text{Theorem}~\ref{th:sduppermulti} \\ =\joinrel=}$};

\node[inner sep=0pt] (eq) at ($.54*(LP)+.46*(D-LP)$) {$\substack{\text{Theorem}~\ref{th:sdLPmulti} \\ =\joinrel=}$};

\node[inner sep=0pt] (eqinf) at ($.54*(SDPinf)+.46*(D-SDPinf)$) {$\substack{\text{Theorem}~\ref{th:sdlowermulti} \\ =\joinrel=}$};

\node[inner sep=0pt] (CVlu) at ($.5*(SDPsup)+.5*(LP)$) {$\substack{\text{Theorem~\ref{th:upperCVmulti}} \\\hspace{20pt} \big\downarrow m\rightarrow \infty}$};

\node[inner sep=0pt] (CVld) at ($.5*(SDPinf)+.5*(LP)$) {$\substack{\hspace{20pt} \big\uparrow m\rightarrow \infty \\ \text{Theorem~\ref{th:lowerCVmulti}}}$};

\node[inner sep=0pt] (CVru) at ($.5*(D-SDPsup)+.5*(D-LP)$) {$\substack{\text{Theorem~\ref{th:upperCVmulti}} \\\hspace{20pt} \big\downarrow m\rightarrow \infty}$};

\node[inner sep=0pt] (CVrd) at ($.5*(D-SDPinf)+.5*(D-LP)$) {$\substack{\hspace{20pt} \big\uparrow m\rightarrow \infty \\ \text{Theorem~\ref{th:lowerCVmulti}}}$};

\end{tikzpicture}

\end{document}

==> tikz/hierarchiesmultiv2.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath}
\usetikzlibrary{arrows,3d,shapes,calc,decorations.pathreplacing,decorations.markings,positioning,intersections,shapes.symbols,positioning}

\begin{document}
\centering

\begin{tikzpicture}[scale=0.70]

\node[inner sep=0pt] (A) at (-0.8,-1) {};
\node[inner sep=0pt] (B) at (-0.8,8) {};
\node[inner sep=0pt] (C1) at (-0.8,0) {};
\node[inner sep=0pt] (C2') at (-0.8,2.75) {};
\node[inner sep=0pt] (C2) at (-0.8,4.25) {};
\node[inner sep=0pt] (C3) at (-0.8,7) {};

\draw[|-|] (-0.8,-1) -- (-0.8,-1);
\draw[-|] (-0.8,-1) -- (-0.8,0);
\draw[-|] (-0.8,0) -- (-0.8,2.75);
\draw[dashed] (-0.8,2.85) -- (-0.8,4.2);
\draw[|-|] (-0.8,4.25) -- (-0.8,7);
\draw[-|] (-0.8,7) -- (-0.8,8);


\node[left] (zero) at (A) {0};
\node[left] (one) at (B) {1};
\node[left] (omegainf) at (C1) {$\omega_{\bm n}^{m\bm1,\le}$};
\node[left] (omega) at (C2) {$\omega_{\bm n}^{L^2}$};
\node[left] (omega) at (C2') {$\omega_{\bm n}^{\mathcal S}$};
\node[left] (omegasup) at (C3) {$\omega_{\bm n}^{m\bm1,\ge}$};

\hypersetup{linkcolor=black}
%\node[inner sep=0pt] (SDPsup) at (2,7) {\Large (SDP$_n^{m,\ge}$)};
\node[inner sep=0pt] (SDPsup) at (2,7) {\Large \ref{prog:upperSDPnalt1_multiapp}};
%\node[inner sep=0pt] (D-SDPsup) at (9,7) {\Large (D-SDP$_n^{m,\ge}$)};
\node[inner sep=0pt] (D-SDPsup) at (9,7) {\Large \ref{prog:upperDSDPnalt1_multiapp}};

%\node[inner sep=0pt] (LP) at (2,4) {\Large (LP$_n$)};
\node[inner sep=0pt] (LP) at (2,4.25) {\Large \ref{prog:LP_multiapp}};
%\node[inner sep=0pt] (D-LP) at (9,4) {\Large (D-LP$_n$)};
\node[inner sep=0pt] (D-LP) at (9,4.25) {\Large \ref{prog:DLP_multiapp}};

%\node[inner sep=0pt] (LPS) at (2,3) {(LP$^\mathcal{S}_n$)};
\node[inner sep=0pt] (LPS) at (2,2.75) {\Large \ref{prog:LP_multiappS}};
%\node[inner sep=0pt] (D-LPS) at (9,3) {(D-LP$^\mathcal{S}_n$)};
\node[inner sep=0pt] (D-LPS) at (9,2.75) {\Large \ref{prog:DLP_multiappS}};

%\node[inner sep=0pt] (SDPinf) at (2,1) {\Large (SDP$_n^{m,\le}$)};
\node[inner sep=0pt] (SDPinf) at (2,0) {\Large \ref{prog:lowerSDPnalt1_multiapp}};
%\node[inner sep=0pt] (D-SDPinf) at (9,1) {\Large (D-SDP$_n^{m,\le}$)};
\node[inner sep=0pt] (D-SDPinf) at (9,0) {\Large \ref{prog:lowerDSDPnalt1_multiapp}};
\hypersetup{linkcolor=cyan}


\node[inner sep=0pt] (eqsup) at ($.54*(SDPsup)+.46*(D-SDPsup)$) {$\substack{\text{Theorem}~\ref{th:sduppermulti} \\ =\joinrel=}$};

\node[inner sep=0pt] (eq) at ($.54*(LP)+.46*(D-LP)$) {$\substack{\text{Theorem}~\ref{th:sdLPmulti} \\ =\joinrel=}$};

\node[inner sep=0pt] (eq) at ($.54*(LPS)+.46*(D-LPS)$) {$\substack{\text{Theorem}~\ref{th:sdLPmulti} \\ =\joinrel=}$};

\node[inner sep=0pt] (eqinf) at ($.54*(SDPinf)+.46*(D-SDPinf)$) {$\substack{\text{Theorem}~\ref{th:sdlowermulti} \\ =\joinrel=}$};

\node[inner sep=0pt] (CVlu) at ($.5*(SDPsup)+.5*(LP)$) {$\substack{\text{Theorem~\ref{th:upperCVmulti}} \\\hspace{20pt} \big\downarrow m\rightarrow \infty}$};

\node[inner sep=0pt] (CVld) at ($.5*(SDPinf)+.5*(LPS)$) {$\substack{\hspace{20pt} \big\uparrow m\rightarrow \infty \\ \text{Theorem~\ref{th:lowerCVmulti}}}$};

\node[inner sep=0pt] (CVru) at ($.5*(D-SDPsup)+.5*(D-LP)$) {$\substack{\text{Theorem~\ref{th:upperCVmulti}} \\\hspace{20pt} \big\downarrow m\rightarrow \infty}$};

\node[inner sep=0pt] (CVrd) at ($.5*(D-SDPinf)+.5*(D-LPS)$) {$\substack{\hspace{20pt} \big\uparrow m\rightarrow \infty \\ \text{Theorem~\ref{th:lowerCVmulti}}}$};

\end{tikzpicture}

\end{document}

==> tikz/hierarchiesv2.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsmath}
\usetikzlibrary{arrows,3d,shapes,calc,decorations.pathreplacing,decorations.markings,positioning,intersections,shapes.symbols,positioning}

\begin{document}
\centering

\begin{tikzpicture}[scale=0.56]

\node[inner sep=0pt] (A) at (-0.8,-1) {};
\node[inner sep=0pt] (B) at (-0.8,8) {};
\node[inner sep=0pt] (C1) at (-0.8,0) {};
\node[inner sep=0pt] (C2') at (-0.8,2.75) {};
\node[inner sep=0pt] (C2) at (-0.8,4.25) {};
\node[inner sep=0pt] (C3) at (-0.8,7) {};

\draw[|-|] (-0.8,-1) -- (-0.8,-1);
\draw[-|] (-0.8,-1) -- (-0.8,0);
\draw[-|] (-0.8,0) -- (-0.8,2.75);
\draw[dashed] (-0.8,2.85) -- (-0.8,4.2);
\draw[|-|] (-0.8,4.25) -- (-0.8,7);
\draw[-|] (-0.8,7) -- (-0.8,8);

\node[left] (zero) at (A) {0};
\node[left] (one) at (B) {1};
\node[left] (omegainf) at (C1) {$\omega_n^{m,\le}$};
\node[left] (omega) at (C2) {$\omega_n^{L^2}$};
\node[left] (omega) at (C2') {$\omega_n^\mathcal{S}$};
\node[left] (omegasup) at (C3) {$\omega_n^{m,\ge}$};

\hypersetup{linkcolor=black}
%\node[inner sep=0pt] (SDPsup) at (2,7) {(SDP$_n^{m,\ge}$)};
\node[inner sep=0pt] (SDPsup) at (2,7) {\Large \ref{prog:upperSDPn}};
%\node[inner sep=0pt] (D-SDPsup) at (9,7) {(D-SDP$_n^{m,\ge}$)};
\node[inner sep=0pt] (D-SDPsup) at (9,7) {\Large \ref{prog:upperDSDPn}};

%\node[inner sep=0pt] (LP) at (2,4) {(LP$_n$)};
\node[inner sep=0pt] (LP) at (2,4.25) {\Large \ref{prog:LP}};
%\node[inner sep=0pt] (D-LP) at (9,4) {(D-LP$_n$)};
\node[inner sep=0pt] (D-LP) at (9,4.25) {\Large \ref{prog:DLP}};

%\node[inner sep=0pt] (LPS) at (2,3) {(LP$^\mathcal{S}_n$)};
\node[inner sep=0pt] (LPS) at (2,2.75) {\Large \ref{prog:LPS}};
%\node[inner sep=0pt] (D-LPS) at (9,3) {(D-LP$^\mathcal{S}_n$)};
\node[inner sep=0pt] (D-LPS) at (9,2.75) {\Large \ref{prog:DLPS}};

%\node[inner sep=0pt] (SDPinf) at (2,0) {(SDP$_n^{m,\le}$)};
\node[inner sep=0pt] (SDPinf) at (2,0) {\Large \ref{prog:lowerSDPn}};
%\node[inner sep=0pt] (D-SDPinf) at (9,0) {(D-SDP$_n^{m,\le}$)};
\node[inner sep=0pt] (D-SDPinf) at (9,0) {\Large \ref{prog:lowerDSDPn}};
\hypersetup{linkcolor=cyan}


\node[inner sep=0pt] (eqsup) at ($.54*(SDPsup)+.46*(D-SDPsup)$) 
%{$=\joinrel=$};
{$\substack{\text{Theorem}~\ref{th:sdupper} \\ =\joinrel=}$};

\node[inner sep=0pt] (eq) at ($.54*(LP)+.46*(D-LP)$) 
%{$=\joinrel=$};
{$\substack{\text{Theorem}~\ref{th:sdLP} \\ =\joinrel=}$};

\node[inner sep=0pt] (eq) at ($.54*(LPS)+.46*(D-LPS)$) 
%{$=\joinrel=$};
{$\substack{\text{Theorem}~\ref{th:sdLP} \\ =\joinrel=}$};

\node[inner sep=0pt] (eqinf) at ($.54*(SDPinf)+.46*(D-SDPinf)$) 
%{$=\joinrel=$};
{$\substack{\text{Theorem}~\ref{th:sdlower} \\ =\joinrel=}$};

\node[inner sep=0pt] (CVlu) at ($.5*(SDPsup)+.5*(LP)$)
%{$\quad\quad\quad \big\downarrow m\rightarrow \infty$};
{$\substack{\text{Theorem~\ref{th:upperCV}} \\\hspace{20pt} \big\downarrow m\rightarrow \infty}$};

\node[inner sep=0pt] (CVld) at ($.5*(SDPinf)+.5*(LPS)$) 
%{$\quad\quad\quad \big\uparrow m\rightarrow \infty$};
{$\substack{\hspace{20pt} \big\uparrow m\rightarrow \infty \\ \text{Theorem~\ref{th:lowerCV}}}$};

\node[inner sep=0pt] (CVru) at ($.5*(D-SDPsup)+.5*(D-LP)$) 
%{$\quad\quad\quad\big\downarrow m\rightarrow \infty$};
{$\substack{\text{Theorem~\ref{th:upperCV}} \\\hspace{20pt} \big\downarrow m\rightarrow \infty}$};

\node[inner sep=0pt] (CVrd) at ($.5*(D-SDPinf)+.5*(D-LPS)$) 
%{$\quad\quad\quad \big\uparrow m\rightarrow \infty$};
{$\substack{\hspace{20pt} \big\uparrow m\rightarrow \infty \\ \text{Theorem~\ref{th:lowerCV}}}$};

\end{tikzpicture}

\end{document}

==> tikz/procedure.tex <==
\begin{tikzpicture}[scale=1]

\node (1) [text width=4.1cm,draw=none, fill=orange!30] {1. Choose a witness};

\node (2) [text width=4.1cm,draw=none, below=of 1, fill=orange!30] {2. Estimate the witness experimentally $\omega_{\text{exp}}$};

\node (3) [text width=4.1cm,draw=none, below=of 2, fill=orange!30] {3. Run \refprog{upperSDP} to get $\omega^{m,\geq}_{\bm a}$};

\node (4) [text width=3.5cm,draw=none, fill=orange!30, text width=3.5cm] at (-2,-7.) {4. If for some $m$, \[ \omega_{\text{exp}}\geq\omega^{m,\geq}_{\bm a} \] then Wigner negativity};

\node (5) [draw=none, fill=orange!30, text width=3.5cm] at (2,-6.13) {5. Otherwise run \refprog{lowerSDP} to get $\omega^{m,\leq}_{\bm a}$};

\node (6) [draw=none, fill=orange!30, text width=3.5cm,below=of 5] {6. If for some $m$, \[\omega^{m,\leq}_{\bm a} \geq \omega_{\text{exp}}\] then cannot detect Wigner negativity};

\draw [->,ultra thick,orange!60] (0,-0.26) -- (0,-1.29);
\draw [->,ultra thick,orange!60] (0,-2.38) -- (0,-3.41);
\draw [->,ultra thick,orange!60] (0,-4.1) to [out=270,in=90] (-2,-5.61);
\draw [->,ultra thick,orange!60] (0,-4.1) to [out=270,in=90] (2,-5.61);
\draw [->,ultra thick,orange!60] (2,-6.69) to (2,-7.69);


\end{tikzpicture}



==> tikz/witness_geo.tex <==
\begin{tikzpicture}[scale=.8,
place tannode/.style={insert path={
          node[pos=#1,sloped,fill, circle,inner sep=0.75pt] (tannode){}}},
place tannode/.default=0.5,
draw tannode/.style={insert path={
    ($(tannode.center)!3cm!(tannode.west)$)--($(tannode.center)!3cm!(tannode.east)$)
}}
]

\def\XR{2.5cm}
\draw[fill=gray!10,color=gray!30] (\XR,0) arc(0:360:\XR) [place tannode=6/9];
\draw[red,thick,draw tannode];
\draw[color=white,opacity=0] (\XR,0) arc(0:360:\XR) [place tannode=5/9];
\draw[magenta,thick,draw tannode];
\draw[color=white,opacity=0] (\XR,0) arc(0:360:\XR) [place tannode=4/9];
\draw[olive,thick,draw tannode];
\draw[color=white,opacity=0] (\XR,0) arc(0:360:\XR) [place tannode=3/9];
\draw[cyan,thick,draw tannode];

\node (W) at (0,0) {$W_{\rho} \geq 0$};
\node (F1) at (1.75,-3.5) {\color{red} $F_1^*$};
\node (F2) at (-1.25,-3) {\color{magenta} $F_2^*$};
\node (F1) at (-3,-2) {\color{olive} $F_3^*$};
\node (F1) at (-4,1) {\color{cyan} $F_n^*$};

\end{tikzpicture}

